Complexes of groups and geometric small cancellation over graphs of groups

We explain and generalise a construction due to Gromov to realise geometric small cancellation groups over graphs of groups as fundamental groups of non-positively curved 2-dimensional complexes of groups. We then give conditions so that the hyperbolicity and some finiteness properties of the small cancellation quotient can be deduced from analogous properties for the local groups of the initial graph of groups.

==> PS10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PS10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.21343418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43416504)%
    \put(0,0){\includegraphics[width=\unitlength]{PS10.pdf}}%
    \put(0.91322984,0.31510872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31903416\unitlength}\raggedright Type A\end{minipage}}}%
    \put(0.91401646,0.23769178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37496031\unitlength}\raggedright Type B\end{minipage}}}%
    \put(0.91369579,0.15640403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40927872\unitlength}\raggedright Type C\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PS1bis.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PS1bis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.5484375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7034185)%
    \put(0,0){\includegraphics[width=\unitlength]{PS1bis.pdf}}%
    \put(0.29284659,0.19128792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0887443\unitlength}\raggedright $\theta_c$\end{minipage}}}%
    \put(0.71280374,0.1854861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02614655\unitlength}\raggedright $\theta_c$\end{minipage}}}%
    \put(0.36505473,0.69142168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06798106\unitlength}\raggedright $C_\xi$\end{minipage}}}%
    \put(0.93243469,0.58552819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0732103\unitlength}\raggedright $C_{\xi'}$\end{minipage}}}%
    \put(0.48188072,0.0343392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05752237\unitlength}\raggedright $I$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PS2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PS2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.197824bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3317787)%
    \put(0,0){\includegraphics[width=\unitlength]{PS2.pdf}}%
    \put(0.1339946,0.07033859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04045121\unitlength}\raggedright $\theta_c$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PS5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PS5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.17238045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37859317)%
    \put(0,0){\includegraphics[width=\unitlength]{PS5.pdf}}%
    \put(0.64522407,0.12790732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0318755\unitlength}\raggedright $a_\xi$\end{minipage}}}%
    \put(0.83647698,0.12599477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.033788\unitlength}\raggedright $b_\xi$\end{minipage}}}%
    \put(0.83328942,0.2891973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03187555\unitlength}\raggedright $c_\xi$\end{minipage}}}%
    \put(0.65032414,0.28950007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03378805\unitlength}\raggedright $d_\xi$\end{minipage}}}%
    
    \put(0.73320038,0.28537224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02215819\unitlength}\raggedright $2\theta(t)$\end{minipage}}}%
    \put(0.68411218,0.20185848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13260208\unitlength}\raggedright $\pi - 2 \theta(t)$\end{minipage}}}%

    \put(0.21832783,0.1257992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0252817\unitlength}\raggedright $\theta(t)$\end{minipage}}}%
    \put(0.282393,0.28305267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05561706\unitlength}\raggedright $C_\xi$\end{minipage}}}%
    \put(0.14969635,0.05133094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05065126\unitlength}\raggedright $a_\xi$\end{minipage}}}%
    \put(0.25123208,0.06233806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0546239\unitlength}\raggedright $b_\xi$\end{minipage}}}%
    \put(0.27367611,0.12666951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05065119\unitlength}\raggedright $c_\xi$\end{minipage}}}%
    \put(0.12523627,0.11750052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05164432\unitlength}\raggedright $d_\xi$\end{minipage}}}%
    \put(0.16645419,0.0781816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02295033\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0.84731467,0.19930846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1581024\unitlength}\raggedright $\pi - 2 \theta(t)$\end{minipage}}}%
    \put(0.73256288,0.10623206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02550038\unitlength}\raggedright $2 \theta(t)$\end{minipage}}}%
    \put(0.35515711,0.08093176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02805045\unitlength}\raggedright $\theta_c$\end{minipage}}}%
\put(0.40515711,0.04093176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02805045\unitlength}\raggedright $x$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PS6.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PS6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.75127468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19789518)%
    \put(0,0){\includegraphics[width=\unitlength]{PS6.pdf}}%
    \put(0.23677879,0.10192498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1097372\unitlength}\raggedright $\cup$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PS7.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PS7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.28116156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81799437)%
    \put(0,0){\includegraphics[width=\unitlength]{PS7.pdf}}%
    \put(-0.00177956,0.05436497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06806562\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.91332573,0.04680233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07058669\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.73685924,0.82073426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12100561\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.73685922,0.69468674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12352665\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.73181726,0.56863909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12352657\unitlength}\raggedright $c_3$\end{minipage}}}%
    \put(0.72677537,0.43754964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11848477\unitlength}\raggedright $c_4$\end{minipage}}}%
    \put(0.16208223,0.66947723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12100567\unitlength}\raggedright $d_1$\end{minipage}}}%
    \put(0.1797289,0.51822009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13108945\unitlength}\raggedright $d_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PS8.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PS8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.8586301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3668204)%
    \put(0,0){\includegraphics[width=\unitlength]{PS8.pdf}}%
    \put(0.67416789,0.12528852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03670917\unitlength}\raggedright $a_\xi$\end{minipage}}}%
    \put(0.678101,0.22099447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03408703\unitlength}\raggedright $b_\xi$\end{minipage}}}%
    \put(0.80658303,0.28785756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03408701\unitlength}\raggedright $c_\xi$\end{minipage}}}%
    \put(0.95473069,0.22361657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03539813\unitlength}\raggedright $b_\xi'$\end{minipage}}}%
    \put(0.96915213,0.13053259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03802018\unitlength}\raggedright $a_\xi'$\end{minipage}}}%
    \put(0.28741077,0.01720197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02753185\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.21703471,0.0384163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02378627\unitlength}\raggedright $a_\xi$\end{minipage}}}%
    \put(0.23481317,0.10683644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02064553\unitlength}\raggedright $b_\xi$\end{minipage}}}%
    \put(0.27427448,0.13569262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02195656\unitlength}\raggedright $c_\xi$\end{minipage}}}%
    \put(0.35142488,0.11018945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02256647\unitlength}\raggedright $b_\xi'$\end{minipage}}}%
    \put(0.37204166,0.05702656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500607\unitlength}\raggedright $a_\xi'$\end{minipage}}}%
    \put(0.27628667,0.07881615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00975846\unitlength}\raggedright $\theta_c$\end{minipage}}}%
    \put(0.31132493,0.07359486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01097828\unitlength}\raggedright $\theta_c$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PS9.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PS9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.70334742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15933443)%
    \put(0,0){\includegraphics[width=\unitlength]{PS9.pdf}}%
    \put(0.27414348,0.07953898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06474289\unitlength}\raggedright $\cup$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PScomplexes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PScomplexes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.37267235bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41118607)%
    \put(0,0){\includegraphics[width=\unitlength]{PScomplexes.pdf}}%
    \put(-0.00194686,0.12286257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05428826\unitlength}\raggedright $\overline{T}_\mathrm{slices}$\end{minipage}}}%
    \put(0.91387196,0.0732951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04422493\unitlength}\raggedright $K_\xi$\end{minipage}}}%
    \put(0.4252779,0.39430378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04401011\unitlength}\raggedright $R_\xi$\end{minipage}}}%
    \put(0.41259456,0.33267268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09913507\unitlength}\raggedright $\ldots$\end{minipage}}}%
    \put(0.65913127,0.33378121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09677469\unitlength}\raggedright $\ldots$\end{minipage}}}%
    \put(0.10072869,0.24442101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0566486\unitlength}\raggedright $G$\end{minipage}}}%
    \put(0.62118759,0.41672715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02360354\unitlength}\raggedright $S_\xi $\end{minipage}}}%
    \put(0.98704304,0.224358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03366493\unitlength}\raggedright $ S_\xi / \langle g_\xi \rangle $\end{minipage}}}%
    \put(0.46068324,0.20429494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0181199\unitlength}\raggedright $ $\end{minipage}}}%
    \put(0.6318092,0.20783545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02200614\unitlength}\raggedright $ $\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PSembedding.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PSembedding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.00501855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56926734)%
    \put(0,0){\includegraphics[width=\unitlength]{PSembedding.pdf}}%
    \put(0.53619086,0.23005626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06705456\unitlength}\raggedright $Y_0$\end{minipage}}}%
    \put(0.02162018,0.12510132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06559683\unitlength}\raggedright $Y_1$\end{minipage}}}%
    \put(0.9064485,0.11781281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06268142\unitlength}\raggedright $Y_2$\end{minipage}}}%
    \put(0.57263353,0.48952817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06559683\unitlength}\raggedright $X_0$\end{minipage}}}%
    \put(-0.00170312,0.36708072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06851222\unitlength}\raggedright $X_1$\end{minipage}}}%
    \put(0.93851807,0.34667282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06851225\unitlength}\raggedright $X_2$\end{minipage}}}%
    \put(0.47350944,0.56532893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07142763\unitlength}\raggedright $G_0$\end{minipage}}}%
    \put(0.15572925,0.54492103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06996996\unitlength}\raggedright $G_1$\end{minipage}}}%
    \put(0.77088172,0.53325933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06851224\unitlength}\raggedright $G_2$\end{minipage}}}%
    \put(0.421224,0.30439936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06705456\unitlength}\raggedright $p_0$\end{minipage}}}%
    \put(0.12365971,0.24754875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06705451\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0.84814023,0.23297169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06705454\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.29724563,0.15228242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06268142\unitlength}\raggedright $f_1$\end{minipage}}}%
    \put(0.63677267,0.15134008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.059766\unitlength}\raggedright $f_2$\end{minipage}}}%
    \put(0.28838062,0.57407515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11661659\unitlength}\raggedright $\alpha_1$\end{minipage}}}%
    \put(0.66009597,0.56970205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11515888\unitlength}\raggedright $\alpha_2$\end{minipage}}}%
    \put(0.35651494,0.37160995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01494595\unitlength}\raggedright $\bar{f_1}$\end{minipage}}}%
    \put(0.60441143,0.37315613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01597668\unitlength}\raggedright $\bar{f_2}$\end{minipage}}}%
  \end{picture}%
\endgroup%

